Reflection matrices, coideal subalgebras and generalized Satake diagrams of affine type

We present a generalization of the theory of quantum symmetric pairs as developed by Kolb and Letzter. We introduce a class of generalized Satake diagrams that give rise to (not necessarily involutive) automorphisms of the second kind of symmetrizable Kac-Moody algebras $\mathfrak{g}$. These lead to right coideal subalgebras $B_{\mathbf{c},\mathbf{s}}$ of quantized enveloping algebras $U_q(\mathfrak{g})$. In the case that $\mathfrak{g}$ is a twisted or untwisted affine Lie algebra of classical type Jimbo found intertwiners (equivariant maps) of the vector representation of $U_q(\mathfrak{g})$ yielding trigonometric solutions to the parameter-dependent quantum Yang-Baxter equation. In the present paper we compute intertwiners of the vector representation restricted to the subalgebras $B_{\mathbf{c},\mathbf{s}}$ when $\mathfrak{g}$ is of type ${\rm A}^{(1)}_n$, ${\rm B}^{(1)}_n$, ${\rm C}^{(1)}_n$ and ${\rm D}^{(1)}_n$. These intertwiners are matrix solutions to the parameter-dependent quantum reflection equation known as trigonometric reflection matrices. They are symmetric up to conjugation by a diagonal matrix and in many cases satisfy a certain sparseness condition: there are at most two nonzero entries in each row and column. Conjecturally, this classifies all such solutions in vector spaces carrying this representation. A group of Hopf algebra automorphisms of $U_q(\mathfrak{g})$ acts on these reflection matrices, allowing us to show that each reflection matrix found is equivalent to one with at most two additional free parameters. Additional characteristics of the reflection matrices such as eigendecompositions and affinization relations are also obtained. The eigendecompositions suggest that for all these matrices there should be a natural interpretation in terms of representations of Hecke-type algebras.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline \\ [-9pt] A.1 & B.1ab & C.1 & D.1abc \\ 
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=white] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\end{tikzpicture}
\end{tabular}
& 
\begin{tabular}{l}
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\end{tikzpicture} 
\end{tabular}
&
\hspace{3mm}\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) --  (4.5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\end{tikzpicture} 
\end{tabular}
& 
\begin{tabular}{l}
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
\end{tikzpicture} 
\\
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (1,0) -- (0,0);
\draw[thick] (1.5,0) -- (1,0);
\draw[thick,dashed] (2.5,0) -- (1.5,0);
\draw[thick] (3,0) -- (2.5,0);
\draw[thick,dashed] (4,0) -- (3,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
\end{tikzpicture} 
\end{tabular}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \\[-9pt]A.2 & B.2ab & C.2 & D.2abc 
\\
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=black] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=black] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\end{tikzpicture} 
\end{tabular} 
& 
\begin{tabular}{l}
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.5,0) --  (4.9,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.5,0) --  (4.9,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\end{tikzpicture} 
\end{tabular}
&
\hspace{3mm}\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.6,0) --  (5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\end{tikzpicture} 
\end{tabular}
&
\begin{tabular}{l}
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (4.9,.3) -- (4.5,0) -- (5.1,-.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (4.9,.3) circle (.1);
\filldraw[fill=black] (5.1,-.3) circle (.1);
\end{tikzpicture} 
\\
\hspace{-5.5pt}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (5,.2) -- (5,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,.3) circle (.1);
\filldraw[fill=black] (5,-.3) circle (.1);
\end{tikzpicture} 
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (5,.2) -- (5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,.3) circle (.1);
\filldraw[fill=black] (5,-.3) circle (.1);
\end{tikzpicture} 
\end{tabular}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \\[-9pt] A.3abc & & & D.3 
\\[2pt]
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick] (4,.4) -- (4.5,0) -- (4,-.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (4,.3) -- (4,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[thick,domain=270:450] plot({4+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (4,.3) -- (4,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\end{tikzpicture}
\\
\hspace{-0.05mm}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick,domain=270:450] plot({4+.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (4,.3) -- (4,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\end{tikzpicture} 
\end{tabular}
& & & 
\begin{tabular}{c}
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.6,-.3) circle (.1);
\filldraw[fill=white] (.4,.3) circle (.1);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
\filldraw[fill=white] (.4,.3) circle (.1);
\end{tikzpicture}
\qq
\begin{tikzpicture}[scale=.65]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.6,-.3) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\end{tikzpicture}
\\[3pt]
$\tau \in \{ (03), (04), (13), (14) \}$
\end{tabular}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \\[-9pt]A.4 & & C.4ab & D.4ab 
\\
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=45:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:225] plot ({cos(\x)},{sin(\x)});
\draw[thick,domain=225:315] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=315:405] plot ({cos(\x)},{sin(\x)});
\draw[<->,gray] (0,.9) -- (0,-.9);
\draw[<->,gray] ({.9*sqrt(2)/2},{.9*sqrt(2)/2}) -- ({-.9*sqrt(2)/2},{-.9*sqrt(2)/2});
\draw[<->,gray] ({-.9*sqrt(2)/2},{.9*sqrt(2)/2}) -- ({.9*sqrt(2)/2},{-.9*sqrt(2)/2});
\filldraw[fill=white] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{-sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,-1) circle (.1);
\filldraw[fill=white] ({-sqrt(2)/2},{-sqrt(2)/2}) circle (.1);
\end{tikzpicture} 
\end{tabular}
& & 
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65]
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[double,<-] (2.6,.4) -- (3,.4);
\draw[double,<-] (2.6,-.4) -- (3,-.4);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\end{tikzpicture}
\\[10pt]
\hspace{-.2pt}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[double,<-] (2.6,.4) -- (3,.4);
\draw[double,<-] (2.6,-.4) -- (3,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\end{tikzpicture} 
\vspace{-2pt}
\end{tabular}
& 
\begin{tabular}{l}
\begin{tikzpicture}[scale=.65] 
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (3.1,.7) -- (2.5,.4) -- (2.9,.2);
\draw[thick] (3.1,-.1) -- (2.5,-.4) -- (2.9,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (2.9,.1) -- (2.9,-.5);
\draw[<->,gray] (3.1,.6) -- (3.1,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (2.9,.2) circle (.1);
\filldraw[fill=white] (2.9,-.6) circle (.1);
\filldraw[fill=white] (3.1,.7) circle (.1);
\filldraw[fill=white] (3.1,-.1) circle (.1);
\end{tikzpicture} 
\\
\hspace{-.2pt}
\begin{tikzpicture}[scale=.65]
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (3.1,.7) -- (2.5,.4) -- (2.9,.2);
\draw[thick] (3.1,-.1) -- (2.5,-.4) -- (2.9,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (2.9,.1) -- (2.9,-.5);
\draw[<->,gray] (3.1,.6) -- (3.1,0);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (2.9,.2) circle (.1);
\filldraw[fill=white] (2.9,-.6) circle (.1);
\filldraw[fill=white] (3.1,.7) circle (.1);
\filldraw[fill=white] (3.1,-.1) circle (.1);
\end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{longtable}{m{7mm} m{20mm} m{47mm} m{11mm} | m{39mm} m{25mm}}
\caption{Classification of generalized Satake diagrams of affine type} \label{tab:satakediagrams} \\
\hline
& & & & & \\[-11pt]
\multicolumn{2}{l}{Name} & Diagram & $o_1,o_2$ & Restrictions & $|\Sigma_A(X,\tau)|$ \\
\hline
\endfirsthead
\hline
& & & & & \\[-11pt]
\multicolumn{2}{l}{Name} & Diagram & $o_1,o_2$ & Restrictions & $|\Sigma_A(X,\tau)|$ \\
\hline
\endhead
A.1 
& $\bigl( {\rm A}^{(1)}_n \bigr)^{\rm id}_\emptyset$ 
& 
\begin{tikzpicture}[baseline=-0.35em,line width=0.7pt,scale=65/100]
\clip (-1.1,-1.2) rectangle (1.1,1.2);
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=white] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\end{tikzpicture}
& -
& -
& 1 
\\
\hline
A.2
& $\bigl( {\rm A}^{(1)}_n \bigr)^{\rm id}_{\rm alt}$ 
& 
\begin{tikzpicture}[baseline=-0.35em,line width=0.7pt,scale=65/100]
\clip (-1.1,-1.2) rectangle (1.1,1.2);
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=black] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=black] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\end{tikzpicture} 
& -
& $N$ even
& 2
\\
\hline
A.3a
& $\bigl( {\rm A}^{(1)}_n \bigr)^{\psi}_{{p_1},{p_2}}$  
& 
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.6) rectangle (4.6,1.1);
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick] (4,.4) -- (4.5,0) -- (4,-.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[snake=brace] (-.6,.55) -- (1.1,.55) node[midway,above]{\scriptsize ${p_1}$};
\draw[snake=brace] (2.9,.55) -- (4.6,.55) node[midway,above]{\scriptsize ${p_2}$};
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\draw[<->,gray] (4,.3) -- (4,-.3);
\filldraw[fill=black] (4.5,0) circle (.1);
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0}
& \multirow{3}{*}[-20pt]{\casesm[.9]{l}{N+o_1+o_2 \text{ even} \\ p_1,p_2 \ge 0 \\ p_1+p_2 \le \tfrac{N+o_1+o_2}{2} \\ p_1 \le p_2 \text{ if } o_1 = o_2}}
& \multirow{3}{*}[-27pt]{\casesm[.9]{l}{N/2 \text{ if } o_1=o_2\\ \hspace{8pt} \text{and } p_1=p_2 \\ N \text{ otherwise}}}
\\*[-1em]
A.3b
& $\bigl( {\rm A}^{(1)}_{n} \bigr)^{\psi}_{{p_1};{p_2}}$ 
& 
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.6) rectangle (4.6,1.1);
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[thick,domain=270:450] plot({4+.4*cos(\x)},{.4*sin(\x)});
\draw[snake=brace] (-.6,.55) -- (1.1,.55) node[midway,above]{\scriptsize ${p_1}$};
\draw[snake=brace] (2.9,.55) -- (4.1,.55) node[midway,above]{\scriptsize ${p_2}$};
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\draw[<->,gray] (4,.3) -- (4,-.3);
\end{tikzpicture}
& \casesm[.9]{l}{o_1=0 \\ o_2=1}
&
&
\\*[-1em]
A.3c
& $\bigl( {\rm A}^{(1)}_n \bigr)^{\psi'}_{p_1,p_2}$ 
&
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.6) rectangle (4.6,1.1);
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick,dashed] (3,.4) -- (4,.4);
\draw[thick,domain=270:450] plot({4+.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,dashed] (3,-.4) -- (4,-.4);
\draw[snake=brace] (-.1,.55) -- (1.1,.55) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.55) -- (4.1,.55) node[midway,above]{\scriptsize $p_2$};
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\draw[<->,gray] (4,.3) -- (4,-.3);
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=1 \\ o_2=1}
& 
&
\\[-1em]
\hline
A.4
& $\bigl( {\rm A}^{(1)}_n \bigr)^{\pi}_\emptyset$ 
&
\begin{tikzpicture}[baseline=-0.35em,line width=0.7pt,scale=65/100]
\clip (-1.1,-1.2) rectangle (1.1,1.2);
\draw[thick,domain=0:90] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=90:180] plot ({cos(\x)},{sin(\x)});
\draw[thick,domain=180:270] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=270:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (0,-1) circle (.1);
\filldraw[fill=white] ({-sqrt(2)/2},{-sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
\draw[<->,gray] (0,.9) -- (0,-.9);
\draw[<->,gray] ({.9*sqrt(2)/2},{.9*sqrt(2)/2}) -- ({-.9*sqrt(2)/2},{-.9*sqrt(2)/2});
\draw[<->,gray] (.9,0) -- (-.9,0);
\end{tikzpicture}
& -
& $N$ even
& 1
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
B.1a
& $\bigl( {\rm B}_n^{(1)} \bigr)^{\id}_{{p_1};{p_2}} $ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (4.6,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.15) -- (4.6,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0}
& \multirow{2}{*}[-2pt]{\casesm[.9]{l}{p_1, p_2 \geq 0 \\  p_1+p_2 \leq n-o_1 \\ p_1 \text{ even}  } }
& \multirow{2}{*}[-7pt]{\casesm[.9]{l}{2 \text{ if } p_2=n \\ 1 \text{ otherwise}  } }
\\*[-.75em]
B.1b
& $\bigl( {\rm B}_n^{(1)} \bigr)^{\flL}_{{p_1};{p_2}} $ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (4.6,1);
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\draw[snake=brace] (-.6,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.15) -- (4.6,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=1 \\ o_2=0}
&
& 
\\[-.75em]
\hline
B.2a
& $\bigl( {\rm B}_n^{(1)} \bigr)^\text{id}_{p_1;{\rm alt};p_2}$ &
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (5.1,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.5,0) --  (4.9,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.15) -- (5.1,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0}
& \multirow{2}{*}[1pt]{\casesm[.9]{l}{p_1, p_2 \geq 0 \\  p_1+p_2 \leq n-o_1 \\ p_1 \text{ even} \\ n\!-\!p_1\!-\!p_2\!-\!o_1 \text{ even} } }
& \multirow{2}{*}[-9pt]{\casesm[.9]{l}{2 \text{ if } p_2=n \\ 1 \text{ otherwise}  } }
\\[-.75em]
B.2b
& $\bigl( {\rm B}_n^{(1)} \bigr)^{\flL}_{p_1;{\rm alt};p_2}$ &
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (5.1,1);
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.5,0) --  (4.9,0);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.15) -- (5.1,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture}
& \casesm[.9]{l}{o_1=1 \\ o_2=0}
&
&
\\[-.75em]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
C.1
& $\bigl( {\rm C}_{n}^{(1)} \bigr)^{\rm id}_{p_1,p_2} $ 
& 
\begin{tikzpicture}[baseline=-1em,line width=0.7pt,scale=75/100]
\clip (-.7,-.2) rectangle (4.6,.7);
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) --  (4.5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\draw[snake=brace] (-.6,.15) -- (1.1,.15) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.15) -- (4.6,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0}
& \casesm[.9]{l}{0 \leq p_1 \leq p_2 \\ p_1+p_2 \leq n } 
& \casesm[.9]{l}{1 \text{ if } p_1=p_2 \\ 2 \text{ otherwise }}
\\
\hline
C.2
& $\bigl( {\rm C}_n^{(1)} \bigr)^{\rm id}_{{p_1},{\rm alt},{p_2}} $ 
& 
\begin{tikzpicture}[baseline=-1em,line width=0.7pt,scale=75/100]
\clip (-.7,-.2) rectangle (5.1,.7);
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.6,0) --  (5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\draw[snake=brace] (-.6,.15) -- (1.1,.15) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.15) -- (5.1,.15) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0}
& \casesm[.9]{l}{0 \leq p_1 \leq p_2 \\ p_1+p_2 \leq n \\ n-p_1-p_2 \text{ even}} 
& \casesm[.9]{l}{1 \text{ if } p_1=p_2 \\ 2 \text{ otherwise }}
\\
\hline
C.4a
&  $\bigl( {\rm C}_{n}^{(1)} \bigr)^\pi_{p_1} $ 
&
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.6) rectangle (4.6,1.1);
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[double,<-] (2.6,.4) -- (3,.4);
\draw[double,<-] (2.6,-.4) -- (3,-.4);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[snake=brace] (-.6,.55) -- (1.1,.55) node[midway,above]{\scriptsize $p_1$};
\end{tikzpicture} 
& $o_1=0$
& \multirow{2}{*}[-8pt]{\casesm[.9]{l}{n-o_1 \text{ even} \\ 0 \leq p_1 \leq \frac{n-o_1}{2}}}
& \multirow{2}{*}[-8pt]{1}
\\*[-1em]
C.4b
& 
$\bigl( {\rm C}_{n}^{(1)} \bigr)^\pi_{p_1} $ 
& 
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.6) rectangle (4.6,1.1);
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[double,<-] (2.6,.4) -- (3,.4);
\draw[double,<-] (2.6,-.4) -- (3,-.4);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[snake=brace] (-.1,.55) -- (1.1,.55) node[midway,above]{\scriptsize $p_1$};
\end{tikzpicture} 
& $o_1=1$
&
&
\\[-1em]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
D.1a
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\rm id}_{{p_1},{p_2}}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (4.7,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.45) -- (4.7,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=0} 
& \multirow{3}{*}[-27pt]{\casesm[.9]{l}{p_1, p_2 \ge 0 \\ p_1\!+\!p_2 \leq n\!-\!o_1\!-\!o_2 \\ p_1, p_2 \text{ even} \\ p_1 \le p_2 \text{ if } o_1=o_2}}
& \multirow{3}{*}[-27pt]{\casesm[.9]{l}{4 \text{ if } p_2=n-o_2 \\ 1 \text{ if } o_1 = o_2 \\ \qu \text{and } p_1=p_2 \\ 2 \text{ otherwise} }}
\\*[-.75em]
D.1b
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\flR}_{{p_1};{p_2}}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (4.7,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (1,0) -- (0,0);
\draw[thick] (1.5,0) -- (1,0);
\draw[thick,dashed] (2.5,0) -- (1.5,0);
\draw[thick] (3,0) -- (2.5,0);
\draw[thick,dashed] (4,0) -- (3,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.45) -- (4.7,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=0 \\ o_2=1} 
& 
&
\\*[-.75em]
D.1c
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\flLR}_{{p_1},{p_2}}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (4.7,1);
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (2.9,.45) -- (4.7,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture} 
& \casesm[.9]{l}{o_1=1 \\ o_2=1} 
& 
&
\\[-.75em]
\hline
D.2a
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\id}_{p_1,{\rm alt},p_2}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (5.2,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5.1,-.3) -- (4.5,0) -- (4.9,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (4.9,.3) circle (.1);
\filldraw[fill=black] (5.1,-.3) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.45) -- (5.2,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture}  
& \casesm[.9]{l}{o_1=0 \\ o_2=0} 
& \multirow{3}{*}[-12pt]{\casesm[.9]{l}{p_1, p_2 \ge 0 \\ p_1\!+\!p_2 \leq n\!-\!o_1\!-\!o_2 \\ p_1, p_2 \text{ even} \\ n\!-\!p_1\!-\!p_2\!-\!o_1\!-\!o_2 \text{ even} \\ p_1 \le p_2 \text{ if } o_1=o_2}}
& \multirow{3}{*}[-27pt]{\casesm[.9]{l}{4 \text{ if } p_2=n-o_2 \\ 1 \text{ if } o_1 = o_2 \\ \qu \text{and } p_1=p_2 \\ 2 \text{ otherwise} }}
\\*[-.75em]
D.2b
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\flR}_{p_1,{\rm alt},p_2}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (5.2,1);
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (5,.2) -- (5,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,.3) circle (.1);
\filldraw[fill=black] (5,-.3) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.45) -- (5.2,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture}  
& \casesm[.9]{l}{o_1=0 \\ o_2=1} 
&
& 
\\*[-.75em]
D.2c
& $\bigl( {\rm D}^{(1)}_n \bigr)^{\flLR}_{p_1,{\rm alt},p_2}$ 
& 
\begin{tikzpicture}[baseline=-1.75em,line width=0.7pt,scale=75/100]
\clip (-.8,-.4) rectangle (5.2,1);
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (5,.2) -- (5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,.3) circle (.1);
\filldraw[fill=black] (5,-.3) circle (.1);
\draw[snake=brace] (-.7,.45) -- (1.1,.45) node[midway,above]{\scriptsize $p_1$};
\draw[snake=brace] (3.4,.45) -- (5.2,.45) node[midway,above]{\scriptsize $p_2$};
\end{tikzpicture}  
& \casesm[.9]{l}{o_1=1 \\ o_2=1}
& 
&
\\[-.75em]
\hline
& $({\rm D}^{(1)}_4)^{(14)}_{\emptyset}$ & 
\begin{tikzpicture}[baseline=-.75em,line width=0.7pt,scale=75/100]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[left]{\scriptsize 0};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[left]{\scriptsize 1};
\filldraw[fill=white] (0,0) circle (.1) node[above]{\scriptsize 2};
\filldraw[fill=white] (.6,-.3) circle (.1) node[right]{\scriptsize 4};
\filldraw[fill=white] (.4,.3) circle (.1) node[right]{\scriptsize 3};
\end{tikzpicture}
&
&
&
\\*
D.3 & $({\rm D}^{(1)}_4)^{(14)}_{\{1,2,4\}}$ & 
\begin{tikzpicture}[baseline=-.75em,line width=0.7pt,scale=75/100]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[left]{\scriptsize 0};
\filldraw[fill=black] (-.4,-.3) circle (.1) node[left]{\scriptsize 1};
\filldraw[fill=black] (0,0) circle (.1) node[above]{\scriptsize 2};
\filldraw[fill=black] (.6,-.3) circle (.1) node[right]{\scriptsize 4};
\filldraw[fill=white] (.4,.3) circle (.1) node[right]{\scriptsize 3};
\end{tikzpicture}
&
&
&
4
\\*
& $({\rm D}^{(1)}_4)^{(14)}_{\{0,3\}}$ & 
\begin{tikzpicture}[baseline=-.75em,line width=0.7pt,scale=75/100]
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\draw[<->,gray] (-.3,-.3) -- (.5,-.3);
\filldraw[fill=black] (-.6,.3) circle (.1) node[left]{\scriptsize 0};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[left]{\scriptsize 1};
\filldraw[fill=white] (0,0) circle (.1) node[above]{\scriptsize 2};
\filldraw[fill=white] (.6,-.3) circle (.1) node[right]{\scriptsize 4};
\filldraw[fill=black] (.4,.3) circle (.1) node[right]{\scriptsize 3};
\end{tikzpicture}
&
&
&
\\
\hline 
D.4a
& $\bigl( {\rm D}^{(1)}_n \bigr)^\pi_{p_1}$ 
& 
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.7) rectangle (4.6,1.1);
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (3.1,.7) -- (2.5,.4) -- (2.9,.2);
\draw[thick] (3.1,-.1) -- (2.5,-.4) -- (2.9,-.6);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=white] (2.9,.2) circle (.1);
\filldraw[fill=white] (2.9,-.6) circle (.1);
\draw[<->,gray] (2.9,.1) -- (2.9,-.5);
\filldraw[fill=white] (3.1,.7) circle (.1); 
\filldraw[fill=white] (3.1,-.1) circle (.1);
\draw[<->,gray] (3.1,.6) -- (3.1,0);
\draw[snake=brace] (-.6,.55) -- (1.1,.55) node[midway,above]{\scriptsize $p_1$};
\end{tikzpicture} 
& $o_1=0$
& \multirow{2}{*}[-8pt]{\casesm[.9]{l}{n-o_1 \text{ even} \\ 0 \leq p_1 \leq \frac{n-o_1}{2}}}
& \multirow{2}{*}[-8pt]{\casesm[.9]{l}{4 \text{ if } p_1=\frac{n-o_1}{2} \\ 2 \text{ otherwise}}}
\\*[-.75em]
D.4b
& $\bigl( {\rm D}^{(1)}_n \bigr)^\pi_{p_1}$ 
& 
\begin{tikzpicture}[baseline=-2em,line width=0.7pt,scale=75/100]
\clip (-.7,-.7) rectangle (4.6,1.1);
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (3.1,.7) -- (2.5,.4) -- (2.9,.2);
\draw[thick] (3.1,-.1) -- (2.5,-.4) -- (2.9,-.6);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\draw[<->,gray] (0,.3) -- (0,-.3);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=white] (2.9,.2) circle (.1);
\filldraw[fill=white] (2.9,-.6) circle (.1);
\draw[<->,gray] (2.9,.1) -- (2.9,-.5);
\filldraw[fill=white] (3.1,.7) circle (.1); 
\filldraw[fill=white] (3.1,-.1) circle (.1);
\draw[<->,gray] (3.1,.6) -- (3.1,0);
\draw[snake=brace] (-.1,.55) -- (1.1,.55) node[midway,above]{\scriptsize $p_1$};
\end{tikzpicture} 
\vspace{-.75em}
& $o_1=1$
&
&
\\
\hline
\end{longtable}
